AMLgentex: Mobilizing Data-Driven Research to Combat Money Laundering

Money laundering enables organized crime by moving illicit funds into the legitimate economy. Although trillions of dollars are laundered each year, detection rates remain low because launderers evade oversight, confirmed cases are rare, and institutions see only fragments of the global transaction network. Since access to real transaction data is tightly restricted, synthetic datasets are essential for developing and evaluating detection methods. However, existing datasets fall short: they often neglect partial observability, temporal dynamics, strategic behavior, uncertain labels, class imbalance, and network-level dependencies. We introduce AMLGentex, an open-source suite for generating realistic, configurable transaction data and benchmarking detection methods. AMLGentex enables systematic evaluation of anti-money laundering systems under conditions that mirror real-world challenges. By releasing multiple country-specific datasets and practical parameter guidance, we aim to empower researchers and practitioners and provide a common foundation for collaboration and progress in combating money laundering.

==> figures/autotuner/autotuner_bank.tex <==
\begin{tikzpicture}[scale=0.5, transform shape,baseline,>=latex, font=\Large,
  squareNode/.style = {rectangle,draw, minimum size=0.3cm, thick, align=center},
  level 1/.style = {sibling distance=1.2cm, level distance=0.8cm},
  level 2/.style = {sibling distance=0.6cm, level distance=0.8cm},
  thickLine/.style={line width=1pt} % Line thickness here
]

\node[squareNode] (engine) {\amlframework};
\node (anchor) [right = 2cm of engine] {compute loss};
\node (anchormid) [right = 1cm of engine] {};
% Nodes
\begin{scope}[scale=0.4, transform shape]
\node[mixStyle] (a) [above = 4.5cm of anchormid] {a};
\node[mixStyle] (b) [below left=1.5cm and 1cm of a] {b};
\node[nodeStyle] (c) [below=2cm of b] {c};
\node[nodeStyle] (d) [below right=1.5cm and 1cm of b] {d};
\node[mixStyle] (f) [above right=0.5cm and 1cm of d] {f};

% Edges (randomly drawn)
\draw[->, bend right=45] (a) to (b);
\draw[->] (b) -- (a);
\draw[->] (a) -- (f);
\draw[->] (f) -- (b);
\draw[->] (c) -- (d);
\draw[->] (b) -- (d);
\draw[->] (f) -- (d);
\end{scope}

% Nodes
\begin{scope}[scale=0.4, transform shape]
    % Existing nodes, with modified positions
    \node[mixStyle] (a) [above right = 4.5cm and 11.5cm of anchormid] {1};
    \node[mixStyle] (b) [below left=1.5cm and 1cm of a] {2};
    \node[nodeStyle] (c) [below=1.5cm of b] {3};
    \node[nodeStyle] (d) [below right=0.25cm and 1.2cm of b] {4};
    \node[mixStyle] (f) [above right=0.5cm and 1cm of d] {5};

    % Additional nodes
    \node[nodeStyle] (g) [below left=0cm and 1.5cm of a] {6};
    \node[mixStyle] (h) [right=2cm of a] {7};
    \node[nodeStyle] (i) [below=1cm of f] {8};
    \node[nodeStyle] (j) [below left=0.5cm and 1cm of i] {9};

    % Edges (randomly connected)
    \draw[->] (a) to (b);
    \draw[->] (b) to (c);
    \draw[->] (c) -- (d);
    \draw[->] (d) to (a);
    \draw[->] (a) -- (f);
    \draw[->] (f) -- (d);
    \draw[->] (g) -- (a);
    \draw[->] (a) to (h);
    \draw[->] (h) to (f);
    \draw[->] (b) -- (g);
    \draw[->] (c) -- (j);
    \draw[->] (j) to (d);
    \draw[->] (i) -- (j);
    \draw[->] (f) to (i);
\end{scope}

\node[minimum size=1cm, inner sep=0, align=center] (FI) [right=2.5cm of anchor] {\scalebox{2}{\faInstitution} \\ FI};
\node[squareNode] (bo) [below = 2.2cm of anchor] {update hyper parameters, $\phi$};

\draw[->, thick] (engine) -- (anchor);
\draw[->, thick] (FI) -- (anchor);
\draw[->, thick] (anchor) -- (bo);

\draw[->, thick] (bo) -| (engine);

\draw[thick, dashed] (engine.east) ++(-3.4cm, -1.2cm) rectangle ++(12.3cm, 3.5cm);
\node[above left=2.3cm and 2.2cm of engine.east] (nsq) {$\mathbf{f}(\mathcal{G}_\phi)$};
  
\end{tikzpicture}

==> figures/autotuner/autotuner_nobank.tex <==
\begin{tikzpicture}[scale=0.5, transform shape,baseline,>=latex, font=\Large,
  squareNode/.style = {rectangle,draw, minimum size=0.3cm, thick, align=center},
  level 1/.style = {sibling distance=1.2cm, level distance=0.8cm},
  level 2/.style = {sibling distance=0.6cm, level distance=0.8cm},
  thickLine/.style={line width=1pt} % Line thickness here
]

\node[squareNode] (engine) {\amlframework};
\node (anchor) [right = 3cm of engine] {};
\node (anchormid) [right = 1.5cm of engine] {};
% Nodes
\begin{scope}[scale=0.4, transform shape]
\node[mixStyle] (a) [above = 4.5cm of anchormid] {a};
\node[mixStyle] (b) [below left=1.5cm and 1cm of a] {b};
\node[nodeStyle] (c) [below=2cm of b] {c};
\node[nodeStyle] (d) [below right=1.5cm and 1cm of b] {d};
\node[mixStyle] (f) [above right=0.5cm and 1cm of d] {f};

% Edges (randomly drawn)
\draw[->, bend right=45] (a) to (b);
\draw[->] (b) -- (a);
\draw[->] (a) -- (f);
\draw[->] (f) -- (b);
\draw[->] (c) -- (d);
\draw[->] (b) -- (d);
\draw[->] (f) -- (d);
\end{scope}

\begin{scope}[scale=0.6, transform shape]
% Root node
\node[squareNode] (root) [above right =0.5cm and 0.5cm of anchor] {}
  % First red node
  child [thickLine] {node[squareNode] {} 
    % Independent Level 2 children of first red node
    child [thickLine] {node[squareNode] {}}
    child [thickLine] {node[squareNode] {}}
  }
  % Second red node
  child [thickLine] {node[squareNode] {} 
    % Independent Level 2 children of second red node
    child [thickLine] {node[squareNode] {}}
    child [thickLine] {node[squareNode] {}}
  };
\end{scope}
\node [below = 1cm of root] {train decision tree};
\node (treeanchor) [right = 1cm of anchor] {};

\node (q) [right=1cm of treeanchor] {compute loss};

\draw[->, thick] (engine) -- (anchor);
\draw[->, thick] (treeanchor) -- (q);

\node[squareNode] (bo) [below = 3cm of root] {update hyper parameters, $\phi$};
\draw[->, thick] (q) |- (bo);
\draw[->, thick] (bo) -| (engine);

\draw[thick, dashed] (engine.east) ++(-3.4cm, -1.2cm) rectangle ++(11.9cm, 3.5cm);
 \node[above left=2.3cm and 2.2cm of engine.east] (nsq) {$\mathbf{f}(\mathcal{G}_\phi)$};

  
\end{tikzpicture}

==> figures/experiments/fl.tex <==
\pgfplotscreateplotcyclelist{mycolors}{
    {blue, mark=none},
    {red, mark=none},
    {green!60!black, mark=none},
    {orange, mark=none},
    {magenta, mark=none},
    {black, mark=none}
}

\begin{tikzpicture}[scale=0.75]
    \begin{groupplot}[
        group style={
            group size=3 by 1, % 1 row, 3 columns
            horizontal sep=1cm,
            vertical sep = 1.5cm
        },
        width=6.5cm,
        height=6cm,
        grid=both, % Use only major gridlines
        legend style={
            legend columns=6, % Arrange legend entries in two columns
            /tikz/every even column/.append style={column sep=1em}, % Add space between columns
            font=\footnotesize, % Adjust font size
        },
        every axis plot/.append style={line width=1pt},
            cycle list name=mycolors,
    ]
\nextgroupplot[
    xmax=0.6,
    xmin=0,
    ylabel=$P@R_{>0.6}$,
    xlabel={fraction of labeled nodes},
    yticklabels={0.05, 0.1, 0.15},
    ytick={0.05, 0.1, 0.15}
]
    
    % Plot 1 (no legend)
    \addplot+[] table[x=n_clients, y=DecisionTree, col sep=comma] {./figures/experiments/mid/weak.csv};

    \addplot+[] table[x=n_clients, y=LogisticRegressor, col sep=comma] {./figures/experiments/mid/weak.csv};

    \addplot+[] table[x=n_clients, y=MLP, col sep=comma] {./figures/experiments/mid/weak.csv};

    \addplot+[] table[x=n_clients, y=GCN, col sep=comma] {./figures/experiments/mid/weak.csv};

    \addplot+[] table[x=n_clients, y=GAT, col sep=comma] {./figures/experiments/mid/weak.csv};

    \addplot+[] table[x=n_clients, y=GraphSAGE, col sep=comma] {./figures/experiments/mid/weak.csv};

\nextgroupplot[
        ymax=0.04,
        ymin=0.02,
        xmax=12,
        xmin=1,
        % ylabel= $P@R_{>0.6}$,
        xlabel=number of FIs,
         legend to name=sharedlegend,
    ]
    
    % Plot 1 (no legend)
    \addplot+[] table[x=n_clients, y=LogisticRegressor, col sep=comma] {./figures/experiments/mid/fl.csv};
     \legend{logistic regression}

    \addplot+[] table[x=n_clients, y=LogisticRegressor, col sep=comma] {./figures/experiments/mid/fl.csv};
     \legend{logistic regression}

    \addplot+[] table[x=n_clients, y=MLP, col sep=comma] {./figures/experiments/mid/fl.csv};
     \legend{MLP}

    \addplot+[] table[x=n_clients, y=GCN, col sep=comma] {./figures/experiments/mid/fl.csv};
     \legend{GCN}

    \addplot+[] table[x=n_clients, y=GAT, col sep=comma] {./figures/experiments/mid/fl.csv};
     \legend{GAT}

    \addplot+[] table[x=n_clients, y=GraphSAGE, col sep=comma] {./figures/experiments/mid/fl.csv};
     \legend{DT, LogReg, MLP, GCN, GAT, GraphSage}
     
    %      \nextgroupplot[
    %     xmax=0.875,
    %     xmin=0,
    %     ymin=0,
    %     ymax=0.52,
    %     ylabel=Pr,
    %     xlabel=$w_{\mathrm{train}} \cap w_{\mathrm{test}}$ overlap,
    % ]
    
    % % Plot 1 (no legend)
    % \addplot+[] table[x=overlap, y=LogisticRegressor, col sep=comma] {./figures/experiments/mid/no_dist_change.csv};

    % \addplot+[] table[x=overlap, y=MLP, col sep=comma] {./figures/experiments/mid/no_dist_change.csv};

    % \addplot+[] table[x=overlap, y=GCN, col sep=comma] {./figures/experiments/mid/no_dist_change.csv};

    % \addplot+[] table[x=overlap, y=GAT, col sep=comma] {./figures/experiments/mid/no_dist_change.csv};

    % \addplot+[] table[x=overlap, y=GraphSAGE, col sep=comma] {./figures/experiments/mid/no_dist_change.csv};
     
    

    \nextgroupplot[
        xmax=1.0,
        xmin=0,
        ymin=0,
        ymax=0.075,
        % ylabel= $P@R_{>0.6}$,
        xlabel= $w_{\mathrm{train}} \cap w_{\mathrm{test}}$ overlap,
    ]
    
    % Plot 1 (no legend)
    \addplot+[] table[x=overlap, y=DecisionTree, col sep=comma] {./figures/experiments/mid/dist_change_upd.csv};

    \addplot+[] table[x=overlap, y=LogisticRegressor, col sep=comma] {./figures/experiments/mid/dist_change_upd.csv};

    \addplot+[] table[x=overlap, y=MLP, col sep=comma] {./figures/experiments/mid/dist_change_upd.csv};

    \addplot+[] table[x=overlap, y=GCN, col sep=comma] {./figures/experiments/mid/dist_change_upd.csv};

    \addplot+[] table[x=overlap, y=GAT, col sep=comma] {./figures/experiments/mid/dist_change_upd.csv};

    \addplot+[] table[x=overlap, y=GraphSAGE, col sep=comma] {./figures/experiments/mid/dist_change_upd.csv};

    

    \end{groupplot}
    \node at ($(group c1r1.north east)!0.5!(group c3r1.north west)+ (0, 1.2cm)$) {\pgfplotslegendfromname{sharedlegend}};
\end{tikzpicture}

==> figures/features/windowing.tex <==

\begin{tikzpicture}[>=latex, scale=0.5, transform shape, font=\Large]
    % Define styles
    \tikzset{
        time step/.style={dashed, gray}
    }

    % Nodes
    \node[mixStyle] (a) at (-6,6) {a};
    \node[mixStyle] (b) [below left=1.5cm and 1cm of a] {b};
    \node[nodeStyle] (c) [below=2cm of b] {c};
    \node[nodeStyle] (d) [below right=1.5cm and 1cm of b] {d};
    \node[mixStyle] (f) [above right=0.5cm and 1cm of d] {f};
    % Edges (randomly drawn)
    \draw[->, thick, bend right=45] (a) to (b);
    \draw[->, thick] (b) -- (a);
    \draw[->, thick] (a) -- (f);
    \draw[->, thick] (f) -- (b);
    \draw[->, thick] (c) -- (d);
    \draw[->, thick] (b) -- (d);
    \draw[->, thick] (f) -- (d);

    \node[, above=0.5cm of a] {relational graph} ;

    \draw[->, thick, black, line width=2mm] ($(f.east) + (0.8cm, 0)$) -- ++(2.5cm,0cm);
    
    % Time axis and discrete time steps
    \draw[->] (0,0) -- (9,0) node[anchor=north west] {time};  % Time axis arrow
    \foreach \x in {0,1,2,...,8} {
        \draw[time step] (\x,0) -- (\x,6.5);  % Vertical dashed lines
        %\node[anchor=north] at (\x+0.5,0) {$t_{\x}$};  % Time step labels
    }
    \node[anchor=north] at (0.5,0) {$0$};
    \node[anchor=north] at (7.5,0) {$T$};
    % time 1
    \node[nodeStyle, minimum size=4mm] (a1) at (0,6) {a};
    \node[nodeStyle, minimum size=4mm] (b1) at (1,6) {b};
    \draw[->,thick] (a1) -- (b1); % a-b

    \node[nodeStyle, minimum size=4mm] (d1) at (0,5) {d};
    \node[sinkStyle, minimum size=4mm] (s11) at (1,5) {};
    \draw[->,thick] (d1) -- (s11); % a-b

    \node[nodeStyle, minimum size=4mm] (f1) at (0,4) {f};
    \node[sinkStyle, minimum size=4mm] (s12) at (1,4) {};
    \draw[->,thick] (f1) -- (s12); % a-b

    % time 2

    \node[nodeStyle, minimum size=4mm] (a2) at (1,3) {a};
    \node[sinkStyle, minimum size=4mm] (s21) at (2,3) {};
    \draw[->,thick] (a2) -- (s21); % a-b

    \node[nodeStyle, minimum size=4mm] (d1) at (1,2) {d};
    \node[sinkStyle, minimum size=4mm] (s22) at (2,2) {};
    \draw[->,thick] (d1) -- (s22); % a-b


    % time 3
    \node[nodeStyle, minimum size=4mm] (b22) at (2,1) {b};
    \node[sinkStyle, minimum size=4mm] (s23) at (3,1) {};
    \draw[->,thick] (b22) -- (s23); % a-b
    
    % time 4
    \node[alertStyle, minimum size=4mm] (a31) at (3,5) {a};
    \node[alertStyle, minimum size=4mm] (f31) at (4,5) {f};
    \draw[->,thick] (a31) -- (f31); % a-b

    \node[nodeStyle, minimum size=4mm] (f32) at (3,4) {f};
    \node[nodeStyle, minimum size=4mm] (d31) at (4,4) {d};
    \draw[->,thick] (f32) -- (d31); % a-b

    \node[nodeStyle, minimum size=4mm] (a42) at (3,6) {a};
    \node[sinkStyle, minimum size=4mm] (s4) at (4,6) {};
    \draw[->,thick] (a42) -- (s4); % a-b

    % time 5
    \node[nodeStyle, minimum size=4mm] (b5) at (4,2) {b};
    \node[sinkStyle, minimum size=4mm] (s5) at (5,2) {};
    \draw[->,thick] (b5) -- (s5); % a-b

    % time 6
    \node[alertStyle, minimum size=4mm] (f32) at (5,6) {f};
    \node[alertStyle, minimum size=4mm] (d31) at (6,6) {b};
    \draw[->,thick] (f32) -- (d31); % a-b


    \node[nodeStyle, minimum size=4mm] (a42) at (5,5) {a};
    \node[sinkStyle, minimum size=4mm] (s4) at (6,5) {};
    \draw[->,thick] (a42) -- (s4); % a-b

    % time 7
    \node[nodeStyle, minimum size=4mm] (b2) at (6,4) {b};
    \node[nodeStyle, minimum size=4mm] (d2) at (7,4) {d};
    \draw[->,thick] (b2) -- (d2); % a-b

    \node[nodeStyle, minimum size=4mm] (b2) at (6,3) {b};
    \node[sinkStyle, minimum size=4mm] (d2) at (7,3) {};
    \draw[->,thick] (b2) -- (d2); % a-b

    % time 8
    \node[alertStyle, minimum size=4mm] (b2) at (7,6) {b};
    \node[alertStyle, minimum size=4mm] (d2) at (8,6) {a};
    \draw[->,thick] (b2) -- (d2); % a-b

    \node[nodeStyle, minimum size=4mm] (b2) at (3,3) {c};
    \node[nodeStyle, minimum size=4mm] (d2) at (4,3) {d};
    \draw[->,thick] (b2) -- (d2); % a-b

    \node[nodeStyle, minimum size=4mm] (b2) at (7,5) {f};
    \node[sinkStyle, minimum size=4mm] (d2) at (8,5) {};
    \draw[->,thick] (b2) -- (d2); % a-b

    % train times
    \draw[<->] (0,7) -- (5,7) node[pos=0.6, above] {$w_{\mathrm{train}}$};
    % \node[] at (0,7.5) {$t_1$};
    % \node[] at (5,7.5) {$t_2$};

    \draw[<->] (4,8) -- (8,8) node[pos=0.6, above] {$w_{\mathrm{test}}$};
    % \node[] at (4,8.5) {$t_3$};
    % \node[] at (8,8.5) {$t_4$};




    \draw[->, thick, black, line width=2mm] ($(f.east) + (13cm, 0)$) -- ++(2.5cm,0cm);
    \node[] (y_tr) at (13.5,5.5) {$\mathcal{G}_{\mathrm{train}}$};

    % \node[alertStyle,minimum size=4mm] (a) [below=0.1cm of y_tr] {a};
    % \node[nodeStyle,minimum size=4mm] (b) [below=0.5cm of a] {b};
    % \node[nodeStyle,minimum size=4mm] (c) [below=0.5cm of b] {c};
    % \node[nodeStyle,minimum size=4mm] (d) [below= 0.5cm of c] {d};
    % \node[alertStyle,minimum size=4mm] (f) [below = 0.5cm of d] {f};

    \node[alertStyle,minimum size=4mm] (a) [below=0.1cm of y_tr]  {a};
    \node[nodeStyle,minimum size=4mm] (b) [below left=0.75cm and 1cm of a] {b};
    \node[nodeStyle,minimum size=4mm] (c) [below=1cm of b] {c};
    \node[nodeStyle,minimum size=4mm] (d) [below right=0.75cm and 0.5cm of b] {d};
    \node[alertStyle,minimum size=4mm] (f) [above right=0.25cm and 0.5cm of d] {f};
    % Edges (randomly drawn)
    \draw[->, thick, bend right=45] (a) to (b);
    \draw[->, thick] (a) -- (f);
    \draw[->, thick] (c) -- (d);
    \draw[->, thick] (f) -- (d);

    \node[] (y_tr) [right = 2cm of y_tr] {$\mathcal{G}_{\mathrm{test}}$};

    % \node[alertStyle,minimum size=4mm] (a) [below=0.1cm of y_tr] {a};
    % \node[alertStyle,minimum size=4mm] (b) [below=0.5cm of a] {b};
    % \node[nodeStyle,minimum size=4mm] (d) [below= 0.5cm of b] {d};
    % \node[alertStyle,minimum size=4mm] (f) [below = 0.5cm of d] {f};

    \node[alertStyle,minimum size=4mm] (a) [below=0.1cm of y_tr]  {a};
    \node[alertStyle,minimum size=4mm] (b) [below left=0.75cm and 1cm of a] {b};
    \node[nodeStyle,minimum size=4mm] (d) [below right=0.75cm and 0.5cm of b] {d};
    \node[alertStyle,minimum size=4mm] (f) [above right=0.25cm and 0.5cm of d] {f};
    % Edges (randomly drawn)
    \draw[->, thick] (f) -- (b);
    \draw[->, thick] (b) -- (d);
    \draw[->, thick] (b) -- (a);
    

     \draw[thick] (11.5, 2) rectangle ++(6cm, 4cm) node[above=2cm, midway, ] (nsq) {windowed graphs};
\end{tikzpicture}



==> figures/generated_data/balances.tex <==
\definecolor{basegreen}{rgb}{0.0, 0.6, 0.0} % A pleasing medium green
\definecolor{basered}{rgb}{0.8, 0.0, 0.0} % A pleasing medium red
\colorlet{lightgreen}{basegreen!70!white} % 70% green, 30% white
\colorlet{lightred}{basered!70!white}     % 70% red, 30% white


\begin{tikzpicture}[scale=0.75]
    \begin{axis}[
        grid=major, % Use only major gridlines
        xlabel={time step},
        ylabel={balance}, 
        ymin=10000,
        ymax=250000,
        xmin=0, xmax=112,
        legend style={
            at={(1.01,0.5)}, anchor=west,
            legend columns=1, % Arrange legend entries in two columns
            /tikz/every even column/.append style={column sep=1em}, % Add space between columns
            font=\footnotesize, % Adjust font size
        }
    ]


    \addplot[const plot, line width = 1pt, color=lightgreen, mark = none] 
    table[x = step, y=4430, col sep=comma, header=true] {./data/mid/c0/balance_curves.csv};
    \addlegendentry{normal}


    \addplot[const plot,line width = 1pt, color=lightred, mark = none] 
    table[x = step, y=2007(sar), col sep=comma, header=true] {./data/mid/c0/balance_curves.csv};
      \addlegendentry{alert}

      
    \addplot[const plot,line width = 1pt, color=lightgreen, mark = none] 
    table[x = step, y=1223, col sep=comma, header=true] {./data/mid/c0/balance_curves.csv};
  


    \addplot[const plot,line width = 1pt, color=lightgreen, mark = none] 
    table[x = step, y=7280, col sep=comma, header=true] {./data/mid/c0/balance_curves.csv};



    \addplot[const plot,line width = 1pt, color=lightred, mark = none] 
    table[x = step, y=4506(sar), col sep=comma, header=true] {./data/mid/c0/balance_curves.csv};

    \addplot[const plot,line width = 1pt, color=lightred, mark = none] 
    table[x = step, y=6374(sar), col sep=comma, header=true] {./data/mid/c0/balance_curves.csv};
    
    \end{axis}
\end{tikzpicture}


==> figures/generated_data/changed_behavior.tex <==

\begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group size=2 by 1,
            horizontal sep=1.5cm,
            vertical sep=1.5cm
        },
        width=7cm,
        height=6cm,
        xlabel={step},
        ymin=0,
        ymax=100,
        stack plots=y,
        area style,
        enlargelimits=false,
        grid=both,
    ]


    % Plot 2 (with shared legend)
    \nextgroupplot[
        legend to name=sharedlegend,
        legend style={
            font=\footnotesize,
            legend columns=3,
            /tikz/every even column/.append style={column sep=1em}
        }
    ]
    \addplot+[fill=blue!30, mark=none, draw=black] table[x=step, y=fan_in, col sep=comma] {./data/dist_change/sar_pattern_activity_over_time.csv};
    \addlegendentry{fan in}

    \addplot+[fill=orange!30, mark=none, draw=black] table[x=step, y=fan_out, col sep=comma] {./data/dist_change/sar_pattern_activity_over_time.csv};
    \addlegendentry{fan out}

    \addplot+[fill=green!30, mark=none, draw=black] table[x=step, y=bipartite, col sep=comma] {./data/dist_change/sar_pattern_activity_over_time.csv};
    \addlegendentry{bipartite}

    \addplot+[fill=red!30, mark=none, draw=black] table[x=step, y=stack, col sep=comma] {./data/dist_change/sar_pattern_activity_over_time.csv};
    \addlegendentry{stack}

    \addplot+[fill=purple!30, mark=none, draw=black] table[x=step, y=scatter_gather, col sep=comma] {./data/dist_change/sar_pattern_activity_over_time.csv};
    \addlegendentry{scatter gather}

    \addplot+[fill=brown!30, mark=none, draw=black] table[x=step, y=gather_scatter, col sep=comma] {./data/dist_change/sar_pattern_activity_over_time.csv};
    \addlegendentry{gather scatter}


    % Plot 1 (no legend)
\nextgroupplot[ylabel={count}, ymax=50, ymin=0]

% Phase 1: step < 56
\addplot+[fill=blue!30] table[x=step, y=fan_in, col sep=comma] {figures/experiments/mid/patterns_phase1_filtered.csv};
\addplot+[fill=orange!30] table[x=step, y=fan_out, col sep=comma] {figures/experiments/mid/patterns_phase1_filtered.csv};
\addplot+[fill=green!30] table[x=step, y=bipartite, col sep=comma] {figures/experiments/mid/patterns_phase1_filtered.csv};

% Phase 2: step ≥ 56 (including 56)
\addplot+[fill=red!30] table[x=step, y=stack, col sep=comma] {figures/experiments/mid/patterns_phase2_filtered.csv};
\addplot+[fill=purple!30] table[x=step, y=scatter_gather, col sep=comma] {figures/experiments/mid/patterns_phase2_filtered.csv};
\addplot+[fill=brown!30] table[x=step, y=gather_scatter, col sep=comma] {figures/experiments/mid/patterns_phase2_filtered.csv};

    
    \end{groupplot}

    % Shared legend ABOVE plots
    \node at ($(group c1r1.north)!0.5!(group c2r1.north) + (0, 1.0cm)$) {\pgfplotslegendfromname{sharedlegend}};
\end{tikzpicture}


==> figures/generated_data/node_edge_labels.tex <==
\definecolor{basegreen}{rgb}{0.0, 0.6, 0.0} % A pleasing medium green
\definecolor{basered}{rgb}{0.8, 0.0, 0.0} % A pleasing medium red
\colorlet{lightgreen}{basegreen!70!white} % 70% green, 30% white
\colorlet{lightred}{basered!70!white}     % 70% red, 30% white

\begin{tikzpicture}[scale=0.75]
    \begin{groupplot}[
        group style={
            group size=2 by 1, % 2 rows and 3 columns
            horizontal sep=1.5cm,
            vertical sep=1.5cm
        },
        ybar=0pt, bar shift auto,
        width=7cm, % Width of individual plots
        height=6cm, % Height of individual plots
        ybar,
        symbolic x coords={c0, c1, c2, c10,c11, c3,c4,c5,c6,c7,c8,c9,all},
        xticklabels={1,2,3,4,5,6,7,8,9,10,11,12, all},
        xtick=data,
        enlargelimits=0.15,
        ymode=log,
        grid = both,
        legend to name=sharedlegend, % Create a reusable legend name
        legend style={
            legend columns=2, % Arrange legend entries in two columns
            /tikz/every even column/.append style={column sep=1em}, % Add space between columns
            font=\footnotesize, % Adjust font size
        }
    ]

    % Plot 1
    \nextgroupplot[ylabel=node count,ymin=100,ymax=5e4]
    \addplot[ybar, bar width=3pt, bar shift=-2pt, fill=lightgreen] table[x=bank, y=neg_count, col sep=comma, header=true] {./data/mid/node_label_hist.csv};
    \addplot[ybar, bar width=3pt, bar shift=-2pt,fill=lightred] table[x=bank, y=pos_count, col sep=comma, header=true] {./data/mid/node_label_hist.csv};

    % Plot 2
    \nextgroupplot[ylabel=edge count,ymin=100,ymax=5e5]
    \addplot[ybar, bar width=3pt, bar shift=-2pt, fill=lightgreen] table[x=bank, y=neg_count, col sep=comma, header=true] {./data/mid/edge_label_hist.csv};
    \addplot[ybar, bar width=3pt, bar shift=-2pt, fill=lightred] table[x=bank, y=pos_count, col sep=comma, header=true] {./data/mid/edge_label_hist.csv};
    
    \legend{normal, money-laundering} % Shared legend entries


    \end{groupplot}
    \node at ($(group c1r1.north)!0.5!(group c2r1.north) + (0, 0.6cm)$) {\pgfplotslegendfromname{sharedlegend}};

\end{tikzpicture}

==> figures/generated_data/powerlaw.tex <==
\definecolor{basegreen}{rgb}{0.0, 0.6, 0.0} % A pleasing medium green
\definecolor{basered}{rgb}{0.8, 0.0, 0.0} % A pleasing medium lightred
\colorlet{lightgreen}{basegreen!70!white} % 70% green, 30% white
\colorlet{lightred}{basered!70!white}     % 70% lightred, 30% white

\begin{tikzpicture}[scale=0.75]
    \begin{axis}[
        xlabel={degree [log]},
        grid=major,
        xmode=log,
        ymode=log,
        ylabel={probability [log]},
        legend style={
            at={(0.02,0.02)},
            anchor=south west,
            font=\footnotesize
        },
    ]


    % Observed data for Negative Class (lightgreen)
    \addplot[only marks, mark=*, mark size=1pt, lightgreen, ] 
        table[x=degrees_neg, y=probs_neg, col sep=comma, header=true] 
        {./data/mid/c0/powerlaw_degree_dist.csv};

        % Observed data for Positive Class (lightred)
    \addplot[only marks, mark=*, mark size=1pt, lightred] 
        table[x=degrees_pos, y=probs_pos, col sep=comma, header=true] 
        {./data/mid/c0/powerlaw_degree_dist.csv};

    % Fitted power-law for Negative Class (Dashed lightgreen)
    \addplot[thick, dashed, lightgreen] 
        table[x=fit_neg_x, y=fit_neg_y, col sep=comma, header=true] 
        {./data/mid/c0/powerlaw_degree_dist.csv};

    % Fitted power-law for Positive Class (Dashed lightred)
    \addplot[thick, dashed, lightred] 
        table[x=fit_pos_x, y=fit_pos_y, col sep=comma, header=true] 
        {./data/mid/c0/powerlaw_degree_dist.csv};

    \node[anchor=west, font=\scriptsize, lightgreen] at (axis cs:10,1) {$(2.19,3.66)$};
    \draw[<-, lightgreen] (axis cs:1.3,1.7e-1) -- (axis cs:10,1);
    
    \node[anchor=west, font=\scriptsize, lightred, anchor=east] at (axis cs:200,1e-6) {$(1.89,1.78)$};
    \draw[<-, lightred] (axis cs:500,5e-6) -- (axis cs:200,1e-6);


    \legend{normal, money laundering} % Shared legend entries


\end{axis}
\end{tikzpicture}


==> figures/generated_data/sar_patterns.tex <==
\definecolor{basegreen}{rgb}{0.0, 0.6, 0.0} 
\definecolor{basered}{rgb}{0.8, 0.0, 0.0} 
\colorlet{lightgreen}{basegreen!70!white} % 70% green, 30% white
\colorlet{lightred}{basered!70!white}   

\begin{tikzpicture}[scale=0.75]
    \begin{groupplot}[
        group style={
            group size= 3 by 1, % 1 row, 3 columns
            horizontal sep=1cm,
            vertical sep = 1.5cm
        },
        width=5cm,
        height=6cm,
        ybar,
        grid=both, % Use only major gridlines
    ]

    % Plot 1
    \nextgroupplot[
        bar width=1pt, % Wider bars
        xmin=0,
        ymin=0,
        ylabel=count,
        xlabel=\# transactions
    ]
    \addplot+[ybar ] 
    table[x=sar_pattern_txs_size, y=count, col sep=comma, header=true, color=lightred] {./data/mid/sar_pattern_txs_hist.csv};

    % Plot 2
    \nextgroupplot[
        bar width=2pt,
        xmin=0,
        ymin=0,
        xlabel=\# accounts
    ]
    \addplot+[ybar, ] 
    table[x=sar_pattern_account_size, y=count, col sep=comma, header=true, color=lightred] {./data/mid/sar_pattern_account_hist.csv};

    % Plot 3
    \nextgroupplot[
        bar width=2pt, % Wider bars
        xmin=0,
        ylabel=count,
        grid=major,
        xlabel=\# FIs,
        xtick={1,2,3,4,5,6,7},
        ymode=log,
        log origin=infty,
    ]
    \addplot+[ybar, ] 
    table[x=n_banks, y=sar_pattern_count, col sep=comma, header=true, color=lightred] {./data/mid/sar_over_n_banks_hist.csv};


    \end{groupplot}
\end{tikzpicture}


==> figures/generated_data/sar_patterns_individual.tex <==
\definecolor{basegreen}{rgb}{0.0, 0.6, 0.0} % A pleasing medium green
\definecolor{basered}{rgb}{0.8, 0.0, 0.0} % A pleasing medium red
\colorlet{lightgreen}{basegreen!70!white} % 70% green, 30% white
\colorlet{lightred}{basered!70!white}     % 70% red, 30% white


\begin{tikzpicture}[scale=0.75]
    \begin{axis}[
        ybar,
        grid=both, % Use only major gridlines
        ylabel={Count}, 
        xticklabel style={rotate=45, anchor=east}, 
        grid=major,
        ymin=1,
        ymax=1e6,
        ymode=log,
        bar width=2pt,
        xticklabels={periodical, forward, fan in, fan out, mutual, single, stack, bipartite, scatter gather, gather scatter, fan in, cycle, fan out},
        xtick={0, 1, 2, 3, 4, 5,6,7,8,9,10,11,12},
        xmin=-0.5, xmax=12.5,
        legend style={
            at={(1.01,0.5)}, anchor=west,
            legend columns=1, % Arrange legend entries in two columns
            /tikz/every even column/.append style={column sep=1em}, % Add space between columns
            font=\footnotesize, % Adjust font size
        }
    ]

    \path[fill=lightgreen, opacity=0.15] (axis cs:-1,1) rectangle (axis cs:5.5,1e6);
    \path[fill=lightred, opacity=0.15] (axis cs:5.5,1) rectangle (axis cs:13,1e6);
    %\draw[fill=lightgreen, opacity=0.15] (-1, 1) rectangle (5.5, 1e6);
    \node[anchor=south, font=\footnotesize] at (axis cs:2.5, 2e5) {normal patterns};
    %\draw[fill=lightred, opacity=0.15] (5.5, 1) rectangle (13, 1e6);
    \node[anchor=south, font=\footnotesize] at (axis cs:9, 2e5) {money laundering patterns};



    \addplot+[ybar] 
    table[x expr=\coordindex, y=count, col sep=comma, header=true] {./data/mid/c0/pattern_hist.csv};
    
    
    
    \end{axis}
\end{tikzpicture}


==> figures/generated_data/tx_patterns.tex <==
\definecolor{basegreen}{rgb}{0.0, 0.6, 0.0} 
\definecolor{basered}{rgb}{0.8, 0.0, 0.0} 
\colorlet{lightgreen}{basegreen!70!white} % 70% green, 30% white
\colorlet{lightred}{basered!70!white}     % 70% red, 30% white


\begin{tikzpicture}[scale=0.75]
    \begin{groupplot}[
        group style={
            group size=2 by 2, % 1 row, 3 columns
            horizontal sep=2cm,
            vertical sep = 1.5cm
        },
        width=5cm,
        height=6cm,
        stack plots = false,
        grid=both, % Use only major gridlines
        legend style={
            legend columns=2, % Arrange legend entries in two columns
            /tikz/every even column/.append style={column sep=1em}, % Add space between columns
            font=\footnotesize, % Adjust font size
        }
    ]

    % Plot 1: Amount size
    \nextgroupplot[
        bar width=1pt, % Wider bars
        ymax=0.15,
        ymin=0,
        xmax=2e3,
        xmin=0,
        ylabel=rate,
        xlabel=amount,
        grid=major,
        xtick={0, 750, 1500},
        xticklabels={$0$,$750$, $1500$},
        scaled y ticks=false,
    ]
    \addplot[ybar interval, fill=lightgreen,fill opacity=0.5] table[y=proportion_neg,  col sep=comma, header=true] {./data/mid/c0/amount_hist.csv};

    \addplot[ybar interval, fill=lightred, fill opacity=0.5] table[y=proportion_pos, col sep=comma, header=true] {./data/mid/c0/amount_hist.csv};

    % Plot 2: number of txs
    \nextgroupplot[
        bar width=2pt,
        xmin=0,
        ymin=0,
        ymax=0.1,
        xmax=200,
        xlabel=\# transactions,
        ytick={0,0.02,0.04,0.06,0.08,0.1},
        yticklabels={$0$,$0.02$,$0.04$,$0.06$,$0.08$,$0.1$},
    ]
    \addplot[ybar interval, color=lightgreen]
    table[y=proportion_neg, col sep=comma, header=true] {./data/mid/c0/n_txs_hist.csv};

    \addplot[ybar interval, color=lightred]
    table[y=proportion_pos, col sep=comma, header=true, opacity=0.1] {./data/mid/c0/n_txs_hist.csv};

    %---------------------------------
    % Plot 3: amount spending
    \nextgroupplot[
        bar width=2pt, % Wider bar
        ymin=0,
        ylabel=rate,
        xlabel= amount,
        xmode=log,
        ymode=log,
        legend to name=sharedlegend, % Define shared legend
    ]
    \addplot[color=lightgreen, line width=1pt] 
    table[y=proportion_neg, col sep=comma, header=true] {./data/mid/c0/spending_hist.csv};
    
    \addplot[color=lightred, line width=1pt] 
    table[y=proportion_pos, col sep=comma, header=true, fill opacity=0.1] {./data/mid/c0/spending_hist.csv};
    \legend{normal, money laundering} % Shared legend entries

    % Plot 4: number of spending txs
    \nextgroupplot[
        bar width=2pt,
        xmin=0,
        ymin=0,
        ymax=0.1,
        xmax=100,
        xlabel=\# transactions,
        scaled y ticks=false,
        ytick={0,0.02,0.04,0.06,0.08,0.1},
        yticklabels={$0$,$0.02$,$0.04$,$0.06$,$0.08$,$0.1$},
    ]
    \addplot[ybar interval, color=lightgreen]
    table[y=proportion_neg, col sep=comma, header=true] {./data/mid/c0/n_spending_hist.csv};
    
    \addplot[ybar interval, color=lightred] 
    table[y=proportion_pos, col sep=comma, header=true] {./data/mid/c0/n_spending_hist.csv};

    \end{groupplot}
    \node at ($(group c1r1.north east)!0.5!(group c2r1.north west)+ (0, 0.6cm)$) {\pgfplotslegendfromname{sharedlegend}};

\end{tikzpicture}


==> figures/kyc.tex <==
\definecolor{basegreen}{rgb}{0.0, 0.6, 0.0}
\definecolor{basered}{rgb}{0.8, 0.0, 0.0}
\colorlet{lightgreen}{basegreen!70!white}
\colorlet{lightred}{basered!70!white}


\newcommand{\drawMiniHist}[4][]{%
  \begin{scope}
    % axes
    \draw[->, thick] (0,0) -- (4,0) node[right]{#3};
    \draw[->, thick] (0,0) -- (0,2.5) node[above]{probability};

    \def\w{0.2}\def\g{0.25}

    % --- random red heights that sum to 5; unique per histogram via optional seed ---
    \ifx\relax#1\relax
      \pgfmathsetseed{\number\time}% different each compile if no seed given
    \else
      \pgfmathsetseed{#1}%
    \fi
    \pgfmathsetmacro{\rA}{rnd}
    \pgfmathsetmacro{\rB}{rnd}
    \pgfmathsetmacro{\rC}{rnd}
    \pgfmathsetmacro{\rD}{rnd}
    \pgfmathsetmacro{\rE}{rnd}
    \pgfmathsetmacro{\sumR}{\rA+\rB+\rC+\rD+\rE}
    \pgfmathsetmacro{\s}{5/\sumR}
    \pgfmathsetmacro{\rA}{\s*\rA}
    \pgfmathsetmacro{\rB}{\s*\rB}
    \pgfmathsetmacro{\rC}{\s*\rC}
    \pgfmathsetmacro{\rD}{\s*\rD}
    \pgfmathsetmacro{\rE}{\s*\rE}

    % ---- draw bars inside a local bounding box (so anchors ignore axes/labels) ----
    \begin{scope}[local bounding box=barbb]
      \foreach \k/\hb/\hr in {0/1.0/\rA, 1/1.0/\rB, 2/1.0/\rC, 3/1.0/\rD, 4/1.0/\rE}{
        \pgfmathsetmacro{\x}{0.5 + \k*(2*\w+\g)}
        \fill[draw=black, fill=lightgreen, line width=0.4pt] (\x,0)     rectangle ++(\w,\hb);
        \fill[draw=black, fill=lightred,  line width=0.4pt] (\x+\w,0)   rectangle ++(\w,\hr);
      }
    \end{scope}

    % exported arrow anchor: bottom center of the bars
    \coordinate (#2) at ($ (barbb.south west)!0.5!(barbb.south east) + (0,-0.7) $);
    \coordinate (#2top) at ($ (barbb.north west)!0.5!(barbb.north east) $);            % top-center of the bars


    % category labels (placed after so they don't affect barbb)
    \foreach \k in {0,...,4}{
      \pgfmathsetmacro{\x}{0.5 + \k*(2*\w+\g)}
      \node at (\x+\w,-0.3) {$#4_{\the\numexpr\k+1\relax}$};
    }
  \end{scope}%
}

\begin{tikzpicture}[scale=0.8, transform shape, >=latex, baseline]
  % three histograms with different seeds (=> different red bars)
  \begin{scope}[shift={(0,0)}]    \drawMiniHist[111]{H1}{risk group}{r};        \end{scope}
  \begin{scope}[shift={(6,0)}]    \drawMiniHist[222]{H2}{occupation}{o};  \end{scope}
  \begin{scope}[shift={(12,0)}]   \drawMiniHist[333]{H3}{city}{c};         \end{scope}

    \node (LegendAnchor) at ($(H1top)!0.45!(H3top)$) {};
    \node[above=15mm of LegendAnchor, anchor=south] (leg1) 
      [fill=lightgreen, minimum width=10pt, minimum height=8pt, draw=black] {};
    \node[right=3pt of leg1, anchor= west] {normal};
    
    \node[right=15mm of leg1, fill=lightred, minimum width=10pt, minimum height=8pt, draw=black] (leg2) {};
    \node[right=3pt of leg2, anchor= west] {money laundering};
    
  % two nodes below (centered under middle hist, then spaced)
  \node[nodeStyle]  (N1) at ($(H2) + (-2,-3.0)$) {};
  \node[alertStyle] (N2) [right=4cm of N1]    {};

  % arrows from each histogram center to both nodes
  \foreach \h in {H1,H2,H3}{
    \draw[->, thick, draw=basegreen] (\h) -- (N1.north);
    \draw[->, thick, draw=basered]  (\h) -- (N2.north);
  }
\end{tikzpicture}


==> figures/noise/class.tex <==
\begin{tikzpicture}[scale=0.7, transform shape, >=latex, thick]
    % Existing nodes, with modified positions
    \node[alertStyle] (a) [above right = 4.5cm and 11.5cm of anchormid] {a};
    \node[alertStyle] (b) [below left=1.5cm and 1cm of a] {b};
    \node[nodeStyle] (c) [below=1.5cm of b] {c};
    \node[nodeStyle] (d) [below right=0.25cm and 1.2cm of b] {d};
    \node[nodeStyle] (f) [above right=0.5cm and 1cm of d] {e};
    \node[right=-0.1cm of f, text=red] {\huge \textbf{!}};

    % Additional nodes
    \node[nodeStyle] (g) [below left=0cm and 1.5cm of a] {f};
    \node[nodeStyle] (h) [right=2cm of a] {g};
    \node[right=-0.1cm of h, text=red] {\huge \textbf{!}};
    \node[alertStyle] (i) [below=1cm of f] {h};
    \node[right=-0.1cm of i, text=red] {\huge \textbf{!}};
    \node[nodeStyle] (j) [below left=0.5cm and 1cm of i] {i};

    % Edges (randomly connected)
    \draw[->] (a) to (b);
    \draw[->] (b) to (c);
    \draw[->] (c) -- (d);
    \draw[->] (d) to (a);
    \draw[->] (a) -- (f);
    \draw[->] (f) -- (d);
    \draw[->] (g) -- (a);
    \draw[->] (a) to (h);
    \draw[->] (h) to (f);
    \draw[->] (b) -- (g);
    \draw[->] (c) -- (j);
    \draw[->] (j) to (d);
    \draw[->] (i) -- (j);
    \draw[->] (f) to (i);
\end{tikzpicture}

==> figures/noise/neighbour.tex <==
\begin{tikzpicture}[scale=0.7, transform shape, >=latex, thick]
    % Existing nodes, with modified positions
    \node[alertStyle] (a) [above right = 4.5cm and 11.5cm of anchormid] {a};
    \node[alertStyle] (b) [below left=1.5cm and 1cm of a] {b};
    \node[nodeStyle] (c) [below=1.5cm of b] {c};
    \node[alertStyle] (d) [below right=0.25cm and 1.2cm of b] {d};
    \node[above left= -0.05cm and -0.1cm of d, text=red] {\huge \textbf{!}};
    \node[alertStyle] (f) [above right=0.5cm and 1cm of d] {e};

    % Additional nodes
    \node[alertStyle] (g) [below left=0cm and 1.5cm of a] {f};
    \node[above right=-0.1cm and -0.1cm of g, text=red] {\huge \textbf{!}};
    \node[alertStyle] (h) [right=2cm of a] {g};
    \node[nodeStyle] (i) [below=1cm of f] {h};
    \node[nodeStyle] (j) [below left=0.5cm and 1cm of i] {i};

    % Edges (randomly connected)
    \draw[->] (a) to (b);
    \draw[->] (b) to (c);
    \draw[->] (c) -- (d);
    \draw[->] (d) to (a);
    \draw[->] (a) -- (f);
    \draw[->] (f) -- (d);
    \draw[->] (g) -- (a);
    \draw[->] (a) to (h);
    \draw[->] (h) to (f);
    \draw[->] (b) -- (g);
    \draw[->] (c) -- (j);
    \draw[->] (j) to (d);
    \draw[->] (i) -- (j);
    \draw[->] (f) to (i);
\end{tikzpicture}

==> figures/noise/original.tex <==
\begin{tikzpicture}[scale=0.8, transform shape, >=latex, thick]
    % Existing nodes, with modified positions
    \node[alertStyle] (a) [above right = 4.5cm and 11.5cm of anchormid] {a};
    \node[alertStyle] (b) [below left=1.5cm and 1cm of a] {b};
    \node[nodeStyle] (c) [below=1.5cm of b] {c};
    \node[nodeStyle] (d) [below right=0.25cm and 1.2cm of b] {d};
    \node[alertStyle] (f) [above right=0.5cm and 1cm of d] {e};

    % Additional nodes
    \node[nodeStyle] (g) [below left=0cm and 1.5cm of a] {f};
    \node[alertStyle] (h) [right=2cm of a] {g};
    \node[nodeStyle] (i) [below=1cm of f] {h};
    \node[nodeStyle] (j) [below left=0.5cm and 1cm of i] {i};

    % Edges (randomly connected)
    \draw[->] (a) to (b);
    \draw[->] (b) to (c);
    \draw[->] (c) -- (d);
    \draw[->] (d) to (a);
    \draw[->] (a) -- (f);
    \draw[->] (f) -- (d);
    \draw[->] (g) -- (a);
    \draw[->] (a) to (h);
    \draw[->] (h) to (f);
    \draw[->] (b) -- (g);
    \draw[->] (c) -- (j);
    \draw[->] (j) to (d);
    \draw[->] (i) -- (j);
    \draw[->] (f) to (i);
\end{tikzpicture}

==> figures/noise/typology.tex <==
\begin{tikzpicture}[scale=0.7, transform shape, >=latex, thick]
    % Existing nodes, with modified positions
    \node[alertStyle] (a) [above right = 4.5cm and 11.5cm of anchormid] {a};
    \node[nodeStyle] (b) [below left=1.5cm and 1cm of a] {b};
    \node[right=-0.1cm of b, text=red] {\huge \textbf{!}};
    \node[nodeStyle] (c) [below=1.5cm of b] {c};
    \node[nodeStyle] (d) [below right=0.25cm and 1.2cm of b] {d};
    \node[alertStyle] (f) [above right=0.5cm and 1cm of d] {e};

    % Additional nodes
    \node[nodeStyle] (g) [below left=0cm and 1.5cm of a] {f};
    \node[alertStyle] (h) [right=2cm of a] {g};
    \node[nodeStyle] (i) [below=1cm of f] {h};
    \node[nodeStyle] (j) [below left=0.5cm and 1cm of i] {i};

    % Edges (randomly connected)
    \draw[->] (a) to (b);
    \draw[->] (b) to (c);
    \draw[->] (c) -- (d);
    \draw[->] (d) to (a);
    \draw[->] (a) -- (f);
    \draw[->] (f) -- (d);
    \draw[->] (g) -- (a);
    \draw[->] (a) to (h);
    \draw[->] (h) to (f);
    \draw[->] (b) -- (g);
    \draw[->] (c) -- (j);
    \draw[->] (j) to (d);
    \draw[->] (i) -- (j);
    \draw[->] (f) to (i);
\end{tikzpicture}

==> figures/noise/unknown_labels.tex <==
\begin{tikzpicture}[scale=0.8, transform shape, >=latex, thick]
    % Existing nodes, with modified positions
    \node[missStyle] (a) [above right = 4.5cm and 11.5cm of anchormid] {a};
    \node[alertStyle] (b) [below left=1.5cm and 1cm of a] {b};
    \node[missStyle] (c) [below=1.5cm of b] {c};
    \node[nodeStyle] (d) [below right=0.25cm and 1.2cm of b] {d};
    \node[alertStyle] (f) [above right=0.5cm and 1cm of d] {e};

    % Additional nodes
    \node[nodeStyle] (g) [below left=0cm and 1.5cm of a] {f};
    \node[missStyle] (h) [right=2cm of a] {g};
    \node[missStyle] (i) [below=1cm of f] {h};
    \node[missStyle] (j) [below left=0.5cm and 1cm of i] {i};

    % Edges (randomly connected)
    \draw[->] (a) to (b);
    \draw[->] (b) to (c);
    \draw[->] (c) -- (d);
    \draw[->] (d) to (a);
    \draw[->] (a) -- (f);
    \draw[->] (f) -- (d);
    \draw[->] (g) -- (a);
    \draw[->] (a) to (h);
    \draw[->] (h) to (f);
    \draw[->] (b) -- (g);
    \draw[->] (c) -- (j);
    \draw[->] (j) to (d);
    \draw[->] (i) -- (j);
    \draw[->] (f) to (i);
\end{tikzpicture}

==> figures/patterns/alert_cycle.tex <==
\begin{tikzpicture}[scale=0.6]

% Nodes arranged in a circle
\node[alertStyle] (A) at (90:3cm) {a};
\node[alertStyle] (B) at (18:3cm) {b};
\node[alertStyle] (C) at (-54:3cm) {c};
\node[alertStyle] (D) at (-126:3cm) {d};
\node[alertStyle] (E) at (-198:3cm) {e};

\draw[->, -latex, thick] (A) -- (B) node[pos=0.5, above, sloped] {($t_1$, $x_1$)};
\draw[->, -latex, thick] (B) -- (C) node[pos=0.5, above, sloped] {($t_2$, $x_2$)};
\draw[->, -latex, thick] (C) -- (D) node[pos=0.5, above, sloped] {($t_3$, $x_3$)};
\draw[->, -latex, thick] (D) -- (E) node[pos=0.5, above, sloped] {($t_4$, $x_4$)};
\draw[->, -latex, thick] (E) -- (A) node[pos=0.5, above, sloped] {($t_5$, $x_5$)};

\end{tikzpicture}

==> figures/patterns/alert_fan_in.tex <==
\begin{tikzpicture}[scale=0.35]

% Nodes
\node[alertStyle] (a) {a};
\node[alertStyle] (b) [below=1cm of a] {b};
\node[alertStyle] (c) [below=1cm of b] {c};
\node[alertStyle] (d) [right=1.5cm of b] {d};

% Arrows
\draw[->, -latex, thick] (a) -- (d) node[pos=0.4, sloped, above] {($t_1$, $x_1$)};
\draw[->, -latex, thick] (b) -- (d) node[pos=0.4, sloped, above] {($t_2$, $x_2$)};
\draw[->, -latex, thick] (c) -- (d) node[pos=0.4, sloped, above] {($t_3$, $x_3$)};

\end{tikzpicture}

==> figures/patterns/alert_fan_out.tex <==
\begin{tikzpicture}[scale=0.35]

% Nodes
\node[alertStyle] (a) {a};
\node[alertStyle] (c) [right=1.5cm of a] {c};
\node[alertStyle] (b) [above=1cm of c] {b};
\node[alertStyle] (d) [below=1cm of c] {d};

% Arrows
\draw[->, -latex, thick] (a) -- (b) node[pos=0.6, sloped, above] {($t_1$, $x_1$)};
\draw[->, -latex, thick] (a) -- (c) node[pos=0.6, sloped, above] {($t_2$, $x_2$)};
\draw[->, -latex, thick] (a) -- (d) node[pos=0.6, sloped, above] {($t_3$, $x_3$)};

\end{tikzpicture}

==> figures/patterns/alert_gather_scatter.tex <==

\begin{tikzpicture}[scale=0.35]

% Layer 1 (A nodes)
\node[alertStyle] (a) {a};
\node[alertStyle] (b) [above =1cm of a] {b};
\node[alertStyle] (c) [below=1cm of a] {c};

% Layer 2 (B nodes)
\node[alertStyle] (d) [right=1.2cm of a] {d};


% Layer 3 (C nodes)
\node[alertStyle] (e) [above right=0.5cm and 1.2 cm of d] {e};
\node[alertStyle] (f) [below=1cm of e] {f};


% Random connections between Layer 1 and Layer 2
\draw[->, -latex, thick] (a) -- (d) node[pos=0.5, above, sloped] {\small($t_1$, $x_1$)};
\draw[->, -latex, thick] (b) -- (d) node[pos=0.5, above, sloped] {\small($t_2$, $x_2$)};
\draw[->, -latex, thick] (c) -- (d) node[pos=0.5, above, sloped] {\small($t_3$, $x_3$)};
\draw[->, -latex, thick] (d) -- (e) node[pos=0.5, above, sloped] {\small($t_4$, $x_4$)};
\draw[->, -latex, thick] (d) -- (f) node[pos=0.5, above, sloped] {\small($t_5$, $x_5$)};


\end{tikzpicture}

==> figures/patterns/alert_scatter_gather.tex <==

\begin{tikzpicture}[scale=0.35]

% Layer 1 (A nodes)
\node[alertStyle] (a) {a};

% Layer 2 (B nodes)
\node[alertStyle] (c) [right=1.2cm of a] {c};
\node[alertStyle] (b) [above =1cm of c] {b};
\node[alertStyle] (d) [below=1cm of c] {d};

% Layer 3 (C nodes)
\node[alertStyle] (e) [right=1.2cm of c] {e};


% Random connections between Layer 1 and Layer 2
\draw[->, -latex, thick] (a) -- (b) node[pos=0.5, above, sloped] {\small($t_1$, $x_1$)};
\draw[->, -latex, thick] (a) -- (c) node[pos=0.5, above, sloped] {\small($t_2$, $x_2$)};
\draw[->, -latex, thick] (a) -- (d) node[pos=0.5, above, sloped] {\small($t_3$, $x_3$)};
\draw[->, -latex, thick] (b) -- (e) node[pos=0.5, above, sloped] {\small($t_4$, $x_4$)};
\draw[->, -latex, thick] (c) -- (e) node[pos=0.5, above, sloped] {\small($t_5$, $x_5$)};
\draw[->, -latex, thick] (d) -- (e) node[pos=0.5, above, sloped] {\small($t_6$, $x_6$)};


\end{tikzpicture}

==> figures/patterns/alert_stacked_bipartite.tex <==

\begin{tikzpicture}[scale=0.35]

% Layer 1 (A nodes)
\node[alertStyle] (a) {a};
\node[alertStyle] (b) [below=1cm of a] {b};
\node[alertStyle] (c) [below=1cm of b] {c};

% Layer 2 (B nodes)
\node[alertStyle] (d) [above right=0.5cm and 1.2cm of b] {d};
\node[alertStyle] (e) [below=1cm of d] {e};

% Layer 3 (C nodes)
\node[alertStyle] (f) [right=2.4cm of a] {f};
\node[alertStyle] (g) [right=2.4cm of b] {g};
\node[alertStyle] (h) [right=2.4cm of c] {h};

% Random connections between Layer 1 and Layer 2
\draw[->, -latex, thick] (a) -- (d) node[pos=0.5, above, sloped] {\small($t_1$, $x_1$)};
\draw[->, -latex, thick] (b) -- (d) node[pos=0.5, above, sloped] {\small($t_2$, $x_2$)};
\draw[->, -latex, thick] (b) -- (e) node[pos=0.5, above, sloped] {\small($t_3$, $x_3$)};
\draw[->, -latex, thick] (c) -- (e) node[pos=0.5, above, sloped] {\small($t_4$, $x_4$)};

% Random connections between Layer 2 and Layer 3
\draw[->, -latex, thick] (d) -- (f) node[pos=0.5, above, sloped] {\small($t_5$, $x_5$)};
\draw[->, -latex, thick] (d) -- (g) node[pos=0.5, above, sloped] {\small($t_6$, $x_6$)};
\draw[->, -latex, thick] (e) -- (h) node[pos=0.5, above, sloped] {\small($t_7$, $x_7$)};

\end{tikzpicture}

==> figures/patterns/direct.tex <==
\begin{tikzpicture}[scale=0.6]

% Nodes
\node[nodeStyle] (a) {a};
\node[nodeStyle] (b) [right=2cm of a] {b};

% Arrow
\draw[->, -latex, thick] (a) -- (b) node[pos=0.5, sloped, above] {($t_1$, $x_1$)};

\end{tikzpicture}

==> figures/patterns/fan_in.tex <==
\begin{tikzpicture}[scale=0.6]

% Nodes
\node[nodeStyle] (a) {a};
\node[nodeStyle] (b) [below=1cm of a] {b};
\node[nodeStyle] (c) [below=1cm of b] {c};
\node[nodeStyle] (d) [right=2cm of b] {d};

% Arrows
\draw[->, -latex, thick] (a) -- (d) node[pos=0.4, sloped, above] {($t_1$, $x_1$)};
\draw[->, -latex, thick] (b) -- (d) node[pos=0.4, sloped, above] {($t_2$, $x_2$)};
\draw[->, -latex, thick] (c) -- (d) node[pos=0.4, sloped, above] {($t_3$, $x_3$)};

\end{tikzpicture}

==> figures/patterns/fan_out.tex <==
\begin{tikzpicture}[scale=0.6]

% Nodes
\node[nodeStyle] (a) {a};
\node[nodeStyle] (c) [right=2cm of a] {c};
\node[nodeStyle] (b) [above=1cm of c] {b};
\node[nodeStyle] (d) [below=1cm of c] {d};

% Arrows
\draw[->, -latex, thick] (a) -- (b) node[pos=0.6, sloped, above] {($t_1$, $x_1$)};
\draw[->, -latex, thick] (a) -- (c) node[pos=0.6, sloped, above] {($t_2$, $x_2$)};
\draw[->, -latex, thick] (a) -- (d) node[pos=0.6, sloped, above] {($t_3$, $x_3$)};

\end{tikzpicture}

==> figures/patterns/forward.tex <==
\begin{tikzpicture}[scale=0.6]

% Nodes
\node[nodeStyle] (a) {a};
\node[nodeStyle] (b) [right=2cm of a] {b};
\node[nodeStyle] (c) [below=1cm of a] {c};

% Arrows
\draw[->, -latex, thick] (a) -- (b) node[pos=0.5, sloped, above] {($t_1$, $x_1$)};
\draw[->, -latex, thick] (b) -- (c) node[pos=0.5, sloped, above] {($t_2$, $x_2$)};

\end{tikzpicture}

==> figures/patterns/mutual.tex <==
\begin{tikzpicture}[scale=0.6]

% Nodes
\node[nodeStyle] (a) {a};
\node[nodeStyle] (b) [right=2cm of a] {b};

% Arrows
\draw[->, -latex, thick, bend left=45] (a) to node[pos=0.5, above, sloped] {($t_1$, $x_1$)} (b);
\draw[->, -latex, thick, bend left=45] (b) to node[pos=0.5, above, sloped] {($t_2$, $x_2$)} (a);

\end{tikzpicture}

==> figures/patterns/periodic.tex <==
\begin{tikzpicture}[scale=0.6]

% Nodes
\node[nodeStyle] (a) {a};
\node[nodeStyle] (b) [right=2cm of a] {b};

% Arrows
\draw[->, -latex, thick, bend left=45] (a) to node[pos=0.5, above, sloped] {($t_1$, $x_1$)} (b);
\draw[->, -latex, thick, bend right=45] (a) to node[pos=0.5, above, sloped] {($t_3$, $x_3$)} (b);
\draw[->, -latex, thick] (a) -- node[pos=0.5, above, sloped] {($t_2$, $x_2$)} (b);
\end{tikzpicture}

==> figures/patterns/post_matching.tex <==
\begin{tikzpicture}[scale=0.8, transform shape, >=latex, baseline]

% Nodes
\node[mixStyle] (a) {a};
\node[mixStyle] (b) [below left=1.5cm and 1cm of a] {b};
\node[nodeStyle] (c) [below=2cm of b] {c};
\node[nodeStyle] (d) [below right=1.5cm and 1cm of b] {d};
\node[mixStyle] (f) [above right=0.5cm and 1cm of d] {f};
% Edges (randomly drawn)
\draw[->, thick, bend right=45] (a) to (b);
\draw[->, thick] (b) -- (a);
\draw[->, thick] (a) -- (f);
\draw[->, thick] (f) -- (b);
\draw[->, thick] (c) -- (d);
\draw[->, thick] (b) -- (d);
\draw[->, thick] (f) -- (d);


 \draw[thick] (a.east) ++(3.1, -6.5) rectangle ++(2.6, 7.4) node[above=3.6cm, midway] (nsq) {normal patterns};

% fan-in pattern
\node[nodeStyle] (a1) [above right = 0cm and 3.5cm of a] {b};
\node[nodeStyle] (b1) [below=0.5cm of a1] {f};
\node[nodeStyle] (c1) [below=0.5cm of b1] {c};
\node[nodeStyle] (d1) [right=1cm of b1] {d};

% Arrows
\draw[->, -latex, thick] (a1) -- (d1);
\draw[->, -latex, thick] (b1) -- (d1);
\draw[->, -latex, thick] (c1) -- (d1);

% mutual
\node[nodeStyle] (a2) [below = 2.5cm of a1] {a};
\node[nodeStyle] (b2) [right=1cm of a2] {b};

% Arrows
\draw[->, -latex, thick, bend left=45] (a2) to (b2);
\draw[->, -latex, thick, bend left=45] (b2) to  (a2);

% Fan out
% Nodes
\node[nodeStyle] (a3) [below = 1.5cm of a2] {};
\node[nodeStyle] (c3) [right=1cm of a3] {};
\node[nodeStyle] (b3) [above=0.5cm of c3] {};
\node[nodeStyle] (d3) [below=0.5cm of c3] {};

% Arrows
\draw[->, -latex, thick] (a3) -- (b3);
\draw[->, -latex, thick] (a3) -- (c3);
\draw[->, -latex, thick] (a3) -- (d3);

 \draw[thick] (a.east) ++(6.7cm, -1cm) rectangle ++(2.8cm, 1.9cm) node[above=0.82cm, midway] (nsq) {alert patterns};

\node at (4.75,-4.8) {\includegraphics[width=2cm]{figures/stop.png}};


 % Nodes arranged in a circle
\node[alertStyle] (a4) [above right = 0cm and 8cm of a] {b};
\node[alertStyle] (b4) [below right = 0.5cm and 0.5cm of a4] {a};
\node[alertStyle] (c4) [below left = 0.5cm and 0.5cm of a4] {f};

\draw[->, -latex, thick] (a4) -- (b4);
\draw[->, -latex, thick] (b4) -- (c4);
\draw[->, -latex, thick] (c4) -- (a4);

\node[above = 0.5 cm of a, thick] {transaction network};

\end{tikzpicture}



==> figures/patterns/pre_matching.tex <==
\begin{tikzpicture}[scale=0.8, transform shape, >=latex, baseline]
\node[bpStyle] (a) {a};
% Add a table inside the TikZ image
\node[above left= 0.5cm and 3cm of a, anchor = north east] {
    \begin{tabular}{|c|c|c|}
        \hline
        n & in & out \\
        \hline
        1 & 0  & 1   \\
        1 & 1  & 2   \\
        2 & 1  & 2   \\
        1 & 2 & 2   \\
        1 & 4  & 0   \\
        \hline
    \end{tabular}
};
% Nodes

\node[bpStyle] (b) [below left=1.5cm and 1cm of a] {b};
\node[bpStyle] (c) [below=2cm of b] {c};
\node[bpStyle] (d) [below right=1.5cm and 1cm of b] {d};
\node[bpStyle] (f) [below right= 1cm and 2cm of d] {e};
\node[bpStyle] (g) [above right=0.5cm and 1cm of d] {f};
% Edges (randomly drawn)
\draw[->, thick, bend right=45] (a) to (b);
\draw[->, thick] (b) -- (a);
\draw[->, thick] (f) -- (g);
\draw[->, thick] (a) -- (g);
\draw[->, thick] (c) -- (d);
\draw[->, thick] (b) -- (d);
\draw[->, thick] (g) -- (d);
\draw[->, thick] (f) -- (d);
\draw[->, thick, bend left=45] (g) to (f);

 \draw[thick] (a.east) ++(3.1, -6.5) rectangle ++(2.6, 7.4) node[above=3.6cm, midway] (nsq) {normal patterns};

% fan-in pattern
\node[nodeStyle] (a1) [above right = 0cm and 3.5cm of a] {};
\node[nodeStyle] (b1) [below=0.5cm of a1] {};
\node[nodeStyle] (c1) [below=0.5cm of b1] {};
\node[nodeStyle] (d1) [right=1cm of b1] {};

% Arrows
\draw[->, -latex, thick] (a1) -- (d1);
\draw[->, -latex, thick] (b1) -- (d1);
\draw[->, -latex, thick] (c1) -- (d1);

% mutual
\node[nodeStyle] (a2) [below = 2.5cm of a1] {};
\node[nodeStyle] (b2) [right=1cm of a2] {};

% Arrows
\draw[->, -latex, thick, bend left=45] (a2) to (b2);
\draw[->, -latex, thick, bend left=45] (b2) to  (a2);

% Fan out
% Nodes
\node[nodeStyle] (a3) [below = 1.5cm of a2] {};
\node[nodeStyle] (c3) [right=1cm of a3] {};
\node[nodeStyle] (b3) [above=0.5cm of c3] {};
\node[nodeStyle] (d3) [below=0.5cm of c3] {};

% Arrows
\draw[->, -latex, thick] (a3) -- (b3);
\draw[->, -latex, thick] (a3) -- (c3);
\draw[->, -latex, thick] (a3) -- (d3);

 \draw[thick] (a.east) ++(6.7cm, -1cm) rectangle ++(2.8cm, 1.9cm) node[above=0.82cm, midway] (nsq) {alert patterns};

 % Nodes arranged in a circle
\node[alertStyle] (a4) [above right = 0cm and 8cm of a] {};
\node[alertStyle] (b4) [below right = 0.5cm and 0.5cm of a4] {};
\node[alertStyle] (c4) [below left = 0.5cm and 0.5cm of a4] {};

\draw[->, -latex, thick] (a4) -- (b4);
\draw[->, -latex, thick] (b4) -- (c4);
\draw[->, -latex, thick] (c4) -- (a4);



\node[above = 0.5 cm of a, thick] (bp) {bluepring network};

\node[left = 1 cm of bp, thick] {degree distribution};
\end{tikzpicture}


==> figures/radar.tex <==

\begin{tikzpicture}[scale=0.15, font=\footnotesize]
    \coordinate (origin) at (0, 0);

    % Parameters
    \def\n{7} % number of challenges
    \def\maxradius{10} % maximum radius for web
    \def\labelradius{11} % radius for placing labels

    % Define challenges and severity scores
    \foreach[count=\i] \radius/\dim in {
        10/Imbalance,
        6/Temporal drift,
        10/Weak supervision,
        8/Privacy,
        4/Adaptivity,
        6/Data dependencies,
        8/Heterophily
    }{
        \pgfmathsetmacro{\angle}{360/\n*(\i-1)}
        \coordinate (\i) at (\angle:\radius);

        % Set label anchors depending on angle
    \ifnum\i=1
      \node[anchor=west] at (\angle:\labelradius) {\dim};
    \fi
    \ifnum\i=2
      \node[ anchor=south west] at (\angle:\labelradius) {\dim};
    \fi
    \ifnum\i=3
      \node[, anchor=south] at (\angle:\labelradius) {\dim};
    \fi
    \ifnum\i=4
      \node[, anchor=south east] at (\angle:\labelradius) {\dim};
    \fi
    \ifnum\i=5
      \node[, anchor=east] at (\angle:\labelradius) {\dim};
    \fi
    \ifnum\i=6
      \node[, anchor=north] at (\angle:\labelradius) {\dim}; % <-- Heterophily
    \fi
    \ifnum\i=7
      \node[, anchor=north west] at (\angle:\labelradius) {\dim}; % <-- Graph Structure
    \fi

        % Axis lines
        \draw[gray] (origin) -- (\angle:\labelradius);
    }

    % Sharp polygonal background (levels)
    \foreach \r in {2,4,6,8,10} {
        \draw[gray!30]
            (0:\r)
            -- (360/7:\r)
            -- (2*360/7:\r)
            -- (3*360/7:\r)
            -- (4*360/7:\r)
            -- (5*360/7:\r)
            -- (6*360/7:\r)
            -- cycle;
    }

    % Main spider shape
    \draw[thick, fill=blue!20, opacity=.7] (1)
        \foreach \i in {2,...,7} { -- (\i) }
        -- cycle;

\end{tikzpicture}


==> figures/synthetic_sim/age_cdf.tex <==
\begin{tikzpicture}[scale=0.5, baseline, font=\Large]
    \begin{axis}[
        xlabel={Age},
        ylabel={CDF},
        grid=both,
        ymin=0, ymax=1, % Set y-axis limits if CDF is between 0 and 1
        xmin=16,
        xmax=100,
    ]
    \addplot[
        blue,
        thick,
        const plot
    ] 
    table[x=age, y=cdf, col sep=comma] {figures/synthetic_sim/age_distribution.csv}; 
    

    \end{axis}
\end{tikzpicture}

==> figures/synthetic_sim/degree_distr.tex <==

\begin{tikzpicture}[scale=0.8, baseline]

% Declare the PMF function for Y
% x, beta (loc), alpha (scale), gamma
\pgfmathdeclarefunction{pareto_pmf}{4}{%
    \pgfmathparse{%
        1/((#1-#2)/#3+1)^#4 - 1/((#1-#2)/#3+2)^#4%
    }%
}

% Define the degree distribution plot (log-log scale)
\begin{axis}[
    axis lines=left,
    xlabel={degree $k$},
    ylabel={$\mathbb{P}[\mathrm{deg}_{\mathrm{in}}(u) = k]$ [log-scale]},
    xmode=log,
    ymode=log,
    ymax=9,
    xmax=200,
    enlargelimits=false,
    ylabel near ticks,
    xlabel near ticks,
    legend pos=south west, % This moves the legend to the lower-left corner
    legend cell align=left, % Aligns the text to the left in the legend
]
    % Plot with loc=1, scale=1, gamma=2
    \addplot[only marks, blue, mark=*, mark size=3pt, thick] 
    plot[domain=1:100, samples=10] expression {pareto_pmf(x, 1, 1, 2)};
    \addlegendentry{$(1,1,2)$}

    % Plot with loc=1, scale=2, gamma=2
    \addplot[only marks, red, mark=*, mark size=3pt, thick] 
    plot[domain=1:100, samples=10] expression {pareto_pmf(x, 1, 2, 2)};
    \addlegendentry{$(1,2,2)$}

    % Plot with loc=2, scale=1, gamma=2
    \addplot[only marks, green, mark=*, mark size=3pt, thick] 
    plot[domain=2:100, samples=10] expression {pareto_pmf(x, 2, 1, 2)};
    \addlegendentry{$(2,1,2)$}
        
    % Plot with loc=1, scale=1, gamma=4
    \addplot[only marks, orange, mark=*, mark size=3pt, thick] 
    plot[domain=1:100, samples=10] expression {pareto_pmf(x, 1, 1, 4)};
    \addlegendentry{$ (1,1,4)$}
\end{axis}


\end{tikzpicture}



==> figures/synthetic_sim/pli_cash.tex <==
\begin{tikzpicture}[scale=0.6, transform shape, font=\Large]

\draw[fill=blue!40!white] (-2.4, 0) rectangle (-1.8, 1);  % First bar
\draw[fill=blue!40!white] (-2.4, 1) rectangle (-1.8, 1.4) node[pos=0.5, anchor=center, ] {$x_1$};
\draw[fill=blue!40!white] (-2.4, 1.4) rectangle (-1.8, 1.8) node[pos=0.5, anchor=center, ] {$x_2$};
\draw[fill=blue!40!white] (-2.4, 1.8) rectangle (-1.8, 2.2) node[pos=0.5, anchor=center, ] {$x_3$};
\draw[fill=orange!40!white] (-1.6, 0) rectangle (-1, 1.0) ;  % Second bar
\draw[latex-latex, thick] (-0.7, 0) -- (-0.7, 1.5) node[midway, right, ] {$x_0$};
\draw[fill=orange!40!white] (-1.6, 1.0) rectangle (-1, 1.5) node[pos=0.5, anchor=center, ] {$x_4$};
% Labels under bars
\node[rotate=-50, ] at (-1.8, -0.8) {Balance};
\node[rotate=-50, ] at (-1.1, -0.6) {Cash};

% Nodes
\node[alertStyle] (a) at (0,0) {a};
\node[alertStyle] (c) [right=2cm of a] {c};
\node[alertStyle] (b) [above=1cm of c] {b};
\node[alertStyle] (d) [below=1cm of c] {d};
\node[sinkStyle, , label=below:sink] (sink) [below right = 2.5 cm and 1 cm of a] {};

% Arrows
\draw[->, -latex, thick] (a) -- (b) node[pos=0.6, sloped, above] {($t_1$, $x_1$)};
\draw[->, -latex, thick] (a) -- (c) node[pos=0.6, sloped, above] {($t_2$, $x_2$)};
\draw[->, -latex, thick] (a) -- (d) node[pos=0.6, sloped, above] {($t_3$, $x_3$)};
\draw[->, -latex, dashed, bend left=45] (d) to node[pos=0.5, above, sloped] {($t_0$, $x_0$)} (a);
\draw[->, -latex, thick, bend right=45] (a) to node[pos=0.5, above, sloped] {($t_4$, $x_4$)} (sink);

\end{tikzpicture}

==> figures/synthetic_sim/pli_transfer.tex <==
\begin{tikzpicture}[scale=0.6, transform shape, font=\Large]

\draw[fill=blue!40!white] (-1.8, 0) rectangle (-1.2, 1);  % First bar
\draw[fill=blue!40!white] (-1.8, 1) rectangle (-1.2, 1.4) node[pos=0.5, anchor=center, ] {$x_1$};
\draw[fill=blue!40!white] (-1.8, 1.4) rectangle (-1.2, 1.8) node[pos=0.5, anchor=center, ] {$x_2$};
\draw[fill=blue!40!white] (-1.8, 1.8) rectangle (-1.2, 2.2) node[pos=0.5, anchor=center, ] {$x_3$};
\draw[fill=blue!40!white] (-1.8, 2.2) rectangle (-1.2, 2.6) node[pos=0.5, anchor=center, ] {$x_4$};
\draw[latex-latex, thick] (-2, 1.0) -- (-2, 2.6) node[midway, left] {$x_0$};
% Labels under bars
\node[rotate=-50] at (-1.1, -0.8) {Balance};

% Nodes
\node[alertStyle] (a) at (0,0) {a};
\node[alertStyle] (c) [right=2cm of a] {c};
\node[alertStyle] (b) [above=1cm of c] {b};
\node[alertStyle] (d) [below=1cm of c] {d};
\node[sinkStyle, , label=below:source] (source) [above right = 2.2 cm and 1 cm of a] {};
\node[sinkStyle, , label=below:sink] (sink) [below right = 2.5 cm and 0.5 cm of a] {};
\draw[->, -latex, thick, bend right=45] (a) to node[pos=0.5, above, sloped] {($t_4$, $x_4$)} (sink);
% Arrows
\draw[->, -latex, thick] (a) -- (b) node[pos=0.6, sloped, above] {($t_1$, $x_1$)};
\draw[->, -latex, thick] (a) -- (c) node[pos=0.6, sloped, above] {($t_2$, $x_2$)};
\draw[->, -latex, thick] (a) -- (d) node[pos=0.6, sloped, above] {($t_3$, $x_3$)};
\draw[->, -latex, thick, bend right=45] (source) to node[pos=0.5, above, sloped] {($t_0$, $x_0$)} (a);

\end{tikzpicture}

==> figures/synthetic_sim/reocurring_alert_distribution.tex <==
\begin{tikzpicture}[scale=0.8, baseline]
    \begin{axis}[
        xlabel={$k$},
        ylabel={$\mathbb{P}[N_u^{\mathrm{ml}} \leq k]$},
        grid=both,
        ymin=0.5,
        ymax=1,
        xmin=1,
        xmax=5,
        domain=1:5, % Plot for k between 1 and 20
        samples at={1,2,...,5}, % Discrete values for k
        xtick={1,2,...,5},
        legend style={at={(0.95,0.1)}, anchor=south east},
    ]

    % Define p, set your desired value for p
    \pgfmathsetmacro{\p}{0.5}

    % Manually calculating and accumulating the CDF at each k
    \pgfmathsetmacro{\cdfOne}{(-1 / ln(1-\p)) * (pow(\p,1) / 1)}
    \pgfmathsetmacro{\cdfTwo}{\cdfOne + (-1 / ln(1-\p)) * (pow(\p,2) / 2)}
    \pgfmathsetmacro{\cdfThree}{\cdfTwo + (-1 / ln(1-\p)) * (pow(\p,3) / 3)}
    \pgfmathsetmacro{\cdfFour}{\cdfThree + (-1 / ln(1-\p)) * (pow(\p,4) / 4)}
    \pgfmathsetmacro{\cdfFive}{\cdfFour + (-1 / ln(1-\p)) * (pow(\p,5) / 5)}
    % ... Continue manually for as many k values as needed

    \addplot[
        blue,
        thick,
        mark=*,
        const plot
    ]
    coordinates {
        (1, \cdfOne)
        (2, \cdfTwo)
        (3, \cdfThree)
        (4, \cdfFour)
        (5, \cdfFive)
        % Continue adding points for more k values as needed
    };
    \addlegendentry{$p = 0.5$};

        % Define p, set your desired value for p
    \pgfmathsetmacro{\p}{0.3}

    % Manually calculating and accumulating the CDF at each k
    \pgfmathsetmacro{\cdfOne}{(-1 / ln(1-\p)) * (pow(\p,1) / 1)}
    \pgfmathsetmacro{\cdfTwo}{\cdfOne + (-1 / ln(1-\p)) * (pow(\p,2) / 2)}
    \pgfmathsetmacro{\cdfThree}{\cdfTwo + (-1 / ln(1-\p)) * (pow(\p,3) / 3)}
    \pgfmathsetmacro{\cdfFour}{\cdfThree + (-1 / ln(1-\p)) * (pow(\p,4) / 4)}
    \pgfmathsetmacro{\cdfFive}{\cdfFour + (-1 / ln(1-\p)) * (pow(\p,5) / 5)}
    % ... Continue manually for as many k values as needed

    \addplot[
        red,
        thick,
        mark=*,
        const plot
    ]
    coordinates {
        (1, \cdfOne)
        (2, \cdfTwo)
        (3, \cdfThree)
        (4, \cdfFour)
        (5, \cdfFive)
        % Continue adding points for more k values as needed
    };
    \addlegendentry{$p = 0.3$};

        % Define p, set your desired value for p
    \pgfmathsetmacro{\p}{0.1}

    % Manually calculating and accumulating the CDF at each k
    \pgfmathsetmacro{\cdfOne}{(-1 / ln(1-\p)) * (pow(\p,1) / 1)}
    \pgfmathsetmacro{\cdfTwo}{\cdfOne + (-1 / ln(1-\p)) * (pow(\p,2) / 2)}
    \pgfmathsetmacro{\cdfThree}{\cdfTwo + (-1 / ln(1-\p)) * (pow(\p,3) / 3)}
    \pgfmathsetmacro{\cdfFour}{\cdfThree + (-1 / ln(1-\p)) * (pow(\p,4) / 4)}
    \pgfmathsetmacro{\cdfFive}{\cdfFour + (-1 / ln(1-\p)) * (pow(\p,5) / 5)}
    % ... Continue manually for as many k values as needed

    \addplot[
        green,
        thick,
        mark=*,
        const plot
    ]
    coordinates {
        (1, \cdfOne)
        (2, \cdfTwo)
        (3, \cdfThree)
        (4, \cdfFour)
        (5, \cdfFive)
        % Continue adding points for more k values as needed
    };
    \addlegendentry{$p = 0.1$};


    \end{axis}
\end{tikzpicture}


==> figures/synthetic_sim/salary_distribution.tex <==
% Define the log-normal PDF as a function
\pgfmathdeclarefunction{lognormal}{3}{%
    \pgfmathparse{exp(-((ln(#1)-#2)^2) / (2 * #3^2)) / (#1 * #3 * sqrt(2*pi))}%
}

\begin{tikzpicture}[scale=0.5, baseline, font=\Large]
    \begin{axis}[
        axis lines=left,
        domain=0:1000,
        samples=100,
        ymin=0,
        xlabel={annual income $x$ (1000 SEK)},
        ylabel={$p_{\text{salary}}(x)$},
        legend style={at={(0.6,0.8)}, anchor=north west},
    ]

    % Plot for age 20
    \addplot[
        blue,
        thick
    ]
    {lognormal(x, 4.69134788, 0.63443573)};
    \addlegendentry{Age 20};

    % Plot for age 40
    \addplot[
        red,
        thick
    ]
    {lognormal(x, 5.96870756, 0.33667553)};
    \addlegendentry{Age 40};

    % Plot for age 60
    \addplot[
        green,
        thick
    ]
    {lognormal(x, 5.94829605, 0.41757725)};
    \addlegendentry{Age 60};

    \addplot[
        orange,
        thick
    ]
    {lognormal(x, 5.35233195, 0.49318958)};
    \addlegendentry{Age 80};
    \end{axis}
\end{tikzpicture}

==> figures/synthetic_sim/spending_prob.tex <==
\begin{tikzpicture}[scale=0.5, baseline, font=\Large]

% Define the sigmoid plot
\begin{axis}[
    axis lines=left,     % Draw axes in the middle
    xlabel={distance},          % x-axis label
    ylabel={spend probability}, % y-axis label
    ymin=0, ymax=1,        % y-axis limits
    xmin=-5, xmax=5,     % x-axis limits
    xtick={0},             % Custom ticks for x-axis
    ytick={0,0.5,1},       % Custom ticks for y-axis
    xticklabels={0},       % Label for x-axis ticks
    yticklabels={0, 0.5, 1}, % Labels for y-axis ticks
    clip=false,
    ylabel near ticks,
    xlabel near ticks,
    xlabel style = {at={(axis description cs:0.5,-0.1)}},
]

    % Plot the sigmoid data from the CSV file
    \addplot[thick, blue, no marks] table [
        x=d,
        y=P_t,
        col sep=comma,
        restrict x to domain=-5:5
    ] {figures/synthetic_sim/sigmoid_function.csv}; % Path to the CSV file

    \addplot[only marks, mark=*, mark size=2pt, blue] coordinates {(-2, 0.12)}; 
    \draw[dashed, blue] (axis cs:-2,0.12) -- (axis cs:-2,0) node[pos=1, below] {$d_t$};
    \draw[dashed, blue] (axis cs:-2,0.12) -- (axis cs:-5,0.12) node[left] {$p_{\mathrm{spend},t}$};

    % Draw the vertical dashed line
    \draw[dashed, blue] (axis cs:0,0) -- (axis cs:0,0.5);
    \draw[dashed, blue] (axis cs:0,0.5) -- (axis cs:-5,0.5);
    \draw[dashed, blue] (axis cs:-5,1) -- (axis cs:5,1);

\end{axis}

\end{tikzpicture}

==> figures/synthetic_sim/truncated_gaussian.tex <==

\begin{tikzpicture}[scale=0.55, baseline, font=\Large]

% Define the Gaussian plot
\begin{axis}[
    axis lines=left,
    xlabel={Amount, $x$},
    ylabel={$p_{\mathrm{amount}}(x)$},
    domain=-3:3.5,
    samples=100,
    ymin=0,
    ymax=0.5,
    xmin=-3,
    xmax=3.5,
    axis line style=thick,
    xtick=\empty,
    ytick=\empty,
    enlargelimits=false,
    clip=false,
    ylabel near ticks,
    xlabel near ticks,
    xlabel style = {at={(axis description cs:0.5,-0.1)}},
]

    % Plot the Gaussian curve
    \addplot[thick, domain=-2:3, blue] {exp(-(x+0.5)^2/2)/sqrt(2*pi)} node[right] {};
    \draw[thick, dashed, gray] (axis cs:-2,0.45) -- (axis cs:-2,0) node[pos=1, below, black] {$1$};
    \draw[thick, dashed, gray] (axis cs:3,0.45) -- (axis cs:3,0) node[pos=1, below, black] {$\min\{b_t,x_{\mathrm{max}}\}$};

     \addplot[red, thick, domain=-2:3] {exp(-(x-1)^2/4)/sqrt(4*pi)} node[right] {};
 
    % Add dashed vertical line at mean
    \draw[dashed, dashed, blue] (axis cs:-0.5,0) -- (axis cs:-0.5,0.4) node[pos=0, below] {$\mu_{\mathrm{normal}}$};

    \draw[dashed, dashed, red] (axis cs:1,0) -- (axis cs:1,0.28) node[pos=0, below] {$\mu_{\mathrm{alert}}$};
    
    % Add arrow and label for standard deviation
    \draw[latex-latex, dashed, blue] (axis cs:-1.5,0.25) -- (axis cs:0.5,0.25) node[pos=0.45, above] {$\sigma^2_{\mathrm{normal}}$};

    \draw[latex-latex, dashed, red] (axis cs:-0.35,0.18) -- (axis cs:2.3,0.18) node[pos=0.7, above] {$\sigma^2_{\mathrm{alert}}$};

\end{axis}


\end{tikzpicture}




==> figures/synthetic_sim/wealth_distance.tex <==

\begin{tikzpicture}[scale=0.5, baseline, font=\Large]


\pgfplotstableread[col sep=comma]{figures/synthetic_sim/balance.csv}\datatable

% Get the number of rows in the table
\pgfplotstablegetrowsof{\datatable}
\pgfmathsetmacro{\lastrow}{\pgfplotsretval-1} % Get the index of the last row

% Get the values from the last row and store in variables
\pgfplotstablegetelem{\lastrow}{[index]0}\of\datatable % Get the last time
\let\lasttime=\pgfplotsretval
\pgfplotstablegetelem{\lastrow}{[index]1}\of\datatable % Get the last amount
\let\lastamount=\pgfplotsretval

\begin{axis}[
    axis lines=left,
    xtick=\empty,   
    ytick=\empty,   
    xlabel={},      
    ylabel={},      
    xmin=-5, xmax=5,
    ymin=0, ymax=5, 
    clip=false, 
    ylabel = balance $b_t$,
    xlabel = time,
    ylabel near ticks,
    xlabel near ticks,
    xlabel style = {at={(axis description cs:0.5,-0.1)}},
]
    % Plot the random walk data from the CSV file
    \addplot[
        thick, black, mark=none
    ] table[
        x=time,
        y=amount
    ] {\datatable}; % Plot the data table


    \filldraw[fill=purple, opacity=0.2] (axis cs:0, 0) rectangle (axis cs:\lasttime, 5);
    
    \node[draw, fill=black, circle, inner sep = 0pt, minimum size=3pt, label=left:{$b_t$}] at (axis cs:\lasttime,\lastamount) {};

    \draw[latex-latex, thick, black] (axis cs:0, 4.5) -- (axis cs:\lasttime, 4.5) node[midway, above] {window};

    % Dashed line for average amount
    \draw[dashed, very thick, blue] (axis cs:0, 3.2) -- (axis cs:\lasttime+0.1, 3.2) node[above, black] { $\bar{b}_t$};
    
    \draw[dashed, thick] (axis cs:\lasttime,\lastamount) -- (axis cs:\lasttime, 0) node[below] {$t$};

    \node[draw, fill=black, circle, inner sep = 0pt, minimum size=3pt] at (axis cs:0,\lastamount-0.125) {};
    \draw[dashed, thick] (axis cs:0,\lastamount-0.125) -- (axis cs:0, 0) node[below] {$t-T_{\mathrm{w}}$};
    
    \draw[latex-latex, thick] (axis cs:\lasttime+0.2, 3.2) -- (axis cs:\lasttime+0.2, \lastamount) node[midway, right] {$d_t = b_t - \bar{b}_t$};
\end{axis}

\end{tikzpicture}


